Degrees of rigidity for Souslin trees

We investigate various strong notions of rigidity for Souslin trees, separating them under Diamond into a hierarchy. Applying our methods to the automorphism tower problem in group theory, we show under Diamond that there is a group whose automorphism tower is highly malleable by forcing.

==> infinite_tree_labeled.eepic <==
\setlength{\unitlength}{0.00043333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7295,4804)(0,-10)
\path(2412,3420)(3012,2220)(3612,3420)
\path(2412,3420)(2412,3421)(2413,3423)
	(2415,3427)(2418,3433)(2422,3441)
	(2427,3450)(2433,3461)(2440,3474)
	(2449,3487)(2459,3500)(2470,3513)
	(2483,3525)(2497,3537)(2513,3548)
	(2532,3557)(2553,3565)(2577,3571)
	(2605,3575)(2637,3577)(2673,3575)
	(2712,3570)(2750,3562)(2788,3552)
	(2824,3541)(2857,3528)(2887,3514)
	(2913,3501)(2935,3487)(2955,3473)
	(2971,3460)(2986,3446)(2999,3433)
	(3012,3420)(3025,3407)(3038,3394)
	(3053,3380)(3069,3367)(3089,3353)
	(3111,3339)(3137,3326)(3167,3312)
	(3200,3299)(3236,3288)(3274,3278)
	(3312,3270)(3351,3265)(3387,3263)
	(3419,3265)(3447,3269)(3471,3275)
	(3492,3283)(3511,3292)(3527,3303)
	(3541,3315)(3554,3327)(3565,3340)
	(3575,3353)(3584,3366)(3591,3379)
	(3597,3390)(3602,3399)(3606,3407)
	(3609,3413)(3611,3417)(3612,3419)(3612,3420)
\path(3012,2220)(3612,1620)(4812,2220)
\path(1212,2820)(1812,1620)(2412,2820)
\path(1212,2820)(1212,2821)(1213,2823)
	(1215,2827)(1218,2833)(1222,2841)
	(1227,2850)(1233,2861)(1240,2874)
	(1249,2887)(1259,2900)(1270,2913)
	(1283,2925)(1297,2937)(1313,2948)
	(1332,2957)(1353,2965)(1377,2971)
	(1405,2975)(1437,2977)(1473,2975)
	(1512,2970)(1550,2962)(1588,2952)
	(1624,2941)(1657,2928)(1687,2914)
	(1713,2901)(1735,2887)(1755,2873)
	(1771,2860)(1786,2846)(1799,2833)
	(1812,2820)(1825,2807)(1838,2794)
	(1853,2780)(1869,2767)(1889,2753)
	(1911,2739)(1937,2726)(1967,2712)
	(2000,2699)(2036,2688)(2074,2678)
	(2112,2670)(2151,2665)(2187,2663)
	(2219,2665)(2247,2669)(2271,2675)
	(2292,2683)(2311,2692)(2327,2703)
	(2341,2715)(2354,2727)(2365,2740)
	(2375,2753)(2384,2766)(2391,2779)
	(2397,2790)(2402,2799)(2406,2807)
	(2409,2813)(2411,2817)(2412,2819)(2412,2820)
\path(1812,1620)(2412,1020)(3612,1620)
\path(3612,4020)(4212,2820)(4812,4020)
\path(3612,4020)(3612,4021)(3613,4023)
	(3615,4027)(3618,4033)(3622,4041)
	(3627,4050)(3633,4061)(3640,4074)
	(3649,4087)(3659,4100)(3670,4113)
	(3683,4125)(3697,4137)(3713,4148)
	(3732,4157)(3753,4165)(3777,4171)
	(3805,4175)(3837,4177)(3873,4175)
	(3912,4170)(3950,4162)(3988,4152)
	(4024,4141)(4057,4128)(4087,4114)
	(4113,4101)(4135,4087)(4155,4073)
	(4171,4060)(4186,4046)(4199,4033)
	(4212,4020)(4225,4007)(4238,3994)
	(4253,3980)(4269,3967)(4289,3953)
	(4311,3939)(4337,3926)(4367,3912)
	(4400,3899)(4436,3888)(4474,3878)
	(4512,3870)(4551,3865)(4587,3863)
	(4619,3865)(4647,3869)(4671,3875)
	(4692,3883)(4711,3892)(4727,3903)
	(4741,3915)(4754,3927)(4765,3940)
	(4775,3953)(4784,3966)(4791,3979)
	(4797,3990)(4802,3999)(4806,4007)
	(4809,4013)(4811,4017)(4812,4019)(4812,4020)
\path(4212,2820)(4812,2220)(6012,2820)
\put(7212,3420){\ellipse{150}{150}}
\put(2412,1020){\blacken\ellipse{150}{150}}
\put(2412,1020){\ellipse{150}{150}}
\put(3612,1620){\blacken\ellipse{150}{150}}
\put(3612,1620){\ellipse{150}{150}}
\put(4812,2220){\blacken\ellipse{150}{150}}
\put(4812,2220){\ellipse{150}{150}}
\put(6012,2820){\blacken\ellipse{150}{150}}
\put(6012,2820){\ellipse{150}{150}}
\put(1212,420){\blacken\ellipse{150}{150}}
\put(1212,420){\ellipse{150}{150}}
\path(6012,2820)(5412,3420)
\path(4812,4620)(5412,3420)(6012,4620)
\path(12,2220)(612,1020)(1212,2220)
\path(612,1020)(1212,420)(2412,1020)
\dashline{45.000}(6012,2820)(7212,3420)
\path(12,2220)(12,2221)(13,2223)
	(15,2227)(18,2233)(22,2241)
	(27,2250)(33,2261)(40,2274)
	(49,2287)(59,2300)(70,2313)
	(83,2325)(97,2337)(113,2348)
	(132,2357)(153,2365)(177,2371)
	(205,2375)(237,2377)(273,2375)
	(312,2370)(350,2362)(388,2352)
	(424,2341)(457,2328)(487,2314)
	(513,2301)(535,2287)(555,2273)
	(571,2260)(586,2246)(599,2233)
	(612,2220)(625,2207)(638,2194)
	(653,2180)(669,2167)(689,2153)
	(711,2139)(737,2126)(767,2112)
	(800,2099)(836,2088)(874,2078)
	(912,2070)(951,2065)(987,2063)
	(1019,2065)(1047,2069)(1071,2075)
	(1092,2083)(1111,2092)(1127,2103)
	(1141,2115)(1154,2127)(1165,2140)
	(1175,2153)(1184,2166)(1191,2179)
	(1197,2190)(1202,2199)(1206,2207)
	(1209,2213)(1211,2217)(1212,2219)(1212,2220)
\path(4812,4620)(4812,4621)(4813,4623)
	(4815,4627)(4818,4633)(4822,4641)
	(4827,4650)(4833,4661)(4840,4674)
	(4849,4687)(4859,4700)(4870,4713)
	(4883,4725)(4897,4737)(4913,4748)
	(4932,4757)(4953,4765)(4977,4771)
	(5005,4775)(5037,4777)(5073,4775)
	(5112,4770)(5150,4762)(5188,4752)
	(5224,4741)(5257,4728)(5287,4714)
	(5313,4701)(5335,4687)(5355,4673)
	(5371,4660)(5386,4646)(5399,4633)
	(5412,4620)(5425,4607)(5438,4594)
	(5453,4580)(5469,4567)(5489,4553)
	(5511,4539)(5537,4526)(5567,4512)
	(5600,4499)(5636,4488)(5674,4478)
	(5712,4470)(5751,4465)(5787,4463)
	(5819,4465)(5847,4469)(5871,4475)
	(5892,4483)(5911,4492)(5927,4503)
	(5941,4515)(5954,4527)(5965,4540)
	(5975,4553)(5984,4566)(5991,4579)
	(5997,4590)(6002,4599)(6006,4607)
	(6009,4613)(6011,4617)(6012,4619)(6012,4620)
\put(612,1620){\makebox(0,0)[b]{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$T_0$}}}
\put(1812,2220){\makebox(0,0)[b]{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$T_1$}}}
\put(3012,2820){\makebox(0,0)[b]{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$T_2$}}}
\put(4212,3420){\makebox(0,0)[b]{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$T_3$}}}
\put(5412,4020){\makebox(0,0)[b]{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$T_4$}}}
\put(1212,45){\makebox(0,0)[b]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$r_0$}}}
\put(2412,645){\makebox(0,0)[b]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$r_1$}}}
\put(3612,1245){\makebox(0,0)[b]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$r_2$}}}
\put(4812,1845){\makebox(0,0)[b]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$r_3$}}}
\put(6012,2445){\makebox(0,0)[b]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$r_4$}}}
\end{picture}
}


==> infinite_tree_labeled_on_top.eepic <==
\setlength{\unitlength}{0.00043333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7295,4396)(0,-10)
\put(5412,3612){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$T^{(4)}$}}}}}
\put(4212,3012){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$T^{(3)}$}}}}}
\put(3012,2412){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$T^{(2)}$}}}}}
\put(1812,1812){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$T^{(1)}$}}}}}
\put(612,1212){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}$T^{(0)}$}}}}}
\path(4812,4212)(4812,4213)(4813,4215)
	(4815,4219)(4818,4225)(4822,4233)
	(4827,4242)(4833,4253)(4840,4266)
	(4849,4279)(4859,4292)(4870,4305)
	(4883,4317)(4897,4329)(4913,4340)
	(4932,4349)(4953,4357)(4977,4363)
	(5005,4367)(5037,4369)(5073,4367)
	(5112,4362)(5150,4354)(5188,4344)
	(5224,4333)(5257,4320)(5287,4306)
	(5313,4293)(5335,4279)(5355,4265)
	(5371,4252)(5386,4238)(5399,4225)
	(5412,4212)(5425,4199)(5438,4186)
	(5453,4172)(5469,4159)(5489,4145)
	(5511,4131)(5537,4118)(5567,4104)
	(5600,4091)(5636,4080)(5674,4070)
	(5712,4062)(5751,4057)(5787,4055)
	(5819,4057)(5847,4061)(5871,4067)
	(5892,4075)(5911,4084)(5927,4095)
	(5941,4107)(5954,4119)(5965,4132)
	(5975,4145)(5984,4158)(5991,4171)
	(5997,4182)(6002,4191)(6006,4199)
	(6009,4205)(6011,4209)(6012,4211)(6012,4212)
\path(12,1812)(12,1813)(13,1815)
	(15,1819)(18,1825)(22,1833)
	(27,1842)(33,1853)(40,1866)
	(49,1879)(59,1892)(70,1905)
	(83,1917)(97,1929)(113,1940)
	(132,1949)(153,1957)(177,1963)
	(205,1967)(237,1969)(273,1967)
	(312,1962)(350,1954)(388,1944)
	(424,1933)(457,1920)(487,1906)
	(513,1893)(535,1879)(555,1865)
	(571,1852)(586,1838)(599,1825)
	(612,1812)(625,1799)(638,1786)
	(653,1772)(669,1759)(689,1745)
	(711,1731)(737,1718)(767,1704)
	(800,1691)(836,1680)(874,1670)
	(912,1662)(951,1657)(987,1655)
	(1019,1657)(1047,1661)(1071,1667)
	(1092,1675)(1111,1684)(1127,1695)
	(1141,1707)(1154,1719)(1165,1732)
	(1175,1745)(1184,1758)(1191,1771)
	(1197,1782)(1202,1791)(1206,1799)
	(1209,1805)(1211,1809)(1212,1811)(1212,1812)
\path(612,612)(1212,12)(2412,612)
\dashline{45.000}(6012,2412)(7212,3012)
\path(12,1812)(612,612)(1212,1812)
\path(4812,4212)(5412,3012)(6012,4212)
\path(6012,2412)(5412,3012)
\put(7212,3012){\ellipse{150}{150}}
\path(1812,1212)(2412,612)(3612,1212)
\path(1212,2412)(1212,2413)(1213,2415)
	(1215,2419)(1218,2425)(1222,2433)
	(1227,2442)(1233,2453)(1240,2466)
	(1249,2479)(1259,2492)(1270,2505)
	(1283,2517)(1297,2529)(1313,2540)
	(1332,2549)(1353,2557)(1377,2563)
	(1405,2567)(1437,2569)(1473,2567)
	(1512,2562)(1550,2554)(1588,2544)
	(1624,2533)(1657,2520)(1687,2506)
	(1713,2493)(1735,2479)(1755,2465)
	(1771,2452)(1786,2438)(1799,2425)
	(1812,2412)(1825,2399)(1838,2386)
	(1853,2372)(1869,2359)(1889,2345)
	(1911,2331)(1937,2318)(1967,2304)
	(2000,2291)(2036,2280)(2074,2270)
	(2112,2262)(2151,2257)(2187,2255)
	(2219,2257)(2247,2261)(2271,2267)
	(2292,2275)(2311,2284)(2327,2295)
	(2341,2307)(2354,2319)(2365,2332)
	(2375,2345)(2384,2358)(2391,2371)
	(2397,2382)(2402,2391)(2406,2399)
	(2409,2405)(2411,2409)(2412,2411)(2412,2412)
\path(1212,2412)(1812,1212)(2412,2412)
\path(4212,2412)(4812,1812)(6012,2412)
\path(3612,3612)(3612,3613)(3613,3615)
	(3615,3619)(3618,3625)(3622,3633)
	(3627,3642)(3633,3653)(3640,3666)
	(3649,3679)(3659,3692)(3670,3705)
	(3683,3717)(3697,3729)(3713,3740)
	(3732,3749)(3753,3757)(3777,3763)
	(3805,3767)(3837,3769)(3873,3767)
	(3912,3762)(3950,3754)(3988,3744)
	(4024,3733)(4057,3720)(4087,3706)
	(4113,3693)(4135,3679)(4155,3665)
	(4171,3652)(4186,3638)(4199,3625)
	(4212,3612)(4225,3599)(4238,3586)
	(4253,3572)(4269,3559)(4289,3545)
	(4311,3531)(4337,3518)(4367,3504)
	(4400,3491)(4436,3480)(4474,3470)
	(4512,3462)(4551,3457)(4587,3455)
	(4619,3457)(4647,3461)(4671,3467)
	(4692,3475)(4711,3484)(4727,3495)
	(4741,3507)(4754,3519)(4765,3532)
	(4775,3545)(4784,3558)(4791,3571)
	(4797,3582)(4802,3591)(4806,3599)
	(4809,3605)(4811,3609)(4812,3611)(4812,3612)
\path(3612,3612)(4212,2412)(4812,3612)
\path(3012,1812)(3612,1212)(4812,1812)
\path(2412,3012)(2412,3013)(2413,3015)
	(2415,3019)(2418,3025)(2422,3033)
	(2427,3042)(2433,3053)(2440,3066)
	(2449,3079)(2459,3092)(2470,3105)
	(2483,3117)(2497,3129)(2513,3140)
	(2532,3149)(2553,3157)(2577,3163)
	(2605,3167)(2637,3169)(2673,3167)
	(2712,3162)(2750,3154)(2788,3144)
	(2824,3133)(2857,3120)(2887,3106)
	(2913,3093)(2935,3079)(2955,3065)
	(2971,3052)(2986,3038)(2999,3025)
	(3012,3012)(3025,2999)(3038,2986)
	(3053,2972)(3069,2959)(3089,2945)
	(3111,2931)(3137,2918)(3167,2904)
	(3200,2891)(3236,2880)(3274,2870)
	(3312,2862)(3351,2857)(3387,2855)
	(3419,2857)(3447,2861)(3471,2867)
	(3492,2875)(3511,2884)(3527,2895)
	(3541,2907)(3554,2919)(3565,2932)
	(3575,2945)(3584,2958)(3591,2971)
	(3597,2982)(3602,2991)(3606,2999)
	(3609,3005)(3611,3009)(3612,3011)(3612,3012)
\path(2412,3012)(3012,1812)(3612,3012)
\end{picture}
}


==> totally_rigid_not_ubp.eepic <==
\setlength{\unitlength}{0.0004in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11424,3489)(0,-10)
\put(11412,1812){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\cdots$}}}}}
\put(8637,2412){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$T|C_3$}}}}}
\put(3462,2412){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$T|C_1$}}}}}
\put(837,2412){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$T|C_0$}}}}}
\put(6087,2412){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$T|C_2$}}}}}
\path(2604,3354)(2606,3355)(2609,3356)
	(2615,3359)(2624,3364)(2636,3369)
	(2652,3376)(2670,3384)(2690,3392)
	(2712,3401)(2736,3410)(2761,3419)
	(2788,3427)(2816,3435)(2846,3442)
	(2879,3448)(2914,3454)(2952,3458)
	(2993,3461)(3036,3462)(3079,3461)
	(3118,3459)(3152,3455)(3181,3451)
	(3203,3447)(3220,3443)(3232,3438)
	(3241,3434)(3247,3430)(3252,3426)
	(3257,3422)(3263,3417)(3272,3412)
	(3284,3406)(3301,3400)(3323,3393)
	(3352,3384)(3386,3375)(3425,3365)
	(3468,3354)(3511,3343)(3550,3333)
	(3584,3324)(3613,3315)(3635,3308)
	(3652,3302)(3664,3296)(3673,3291)
	(3679,3286)(3684,3282)(3689,3278)
	(3695,3274)(3704,3270)(3716,3265)
	(3733,3261)(3755,3257)(3784,3253)
	(3818,3249)(3857,3247)(3900,3246)
	(3943,3247)(3984,3250)(4022,3254)
	(4057,3260)(4090,3266)(4120,3273)
	(4148,3281)(4175,3289)(4200,3298)
	(4224,3307)(4246,3316)(4266,3324)
	(4284,3332)(4300,3339)(4312,3344)
	(4321,3349)(4327,3352)(4330,3353)(4332,3354)
\path(12,3354)(14,3355)(17,3356)
	(23,3359)(32,3364)(44,3369)
	(60,3376)(78,3384)(98,3392)
	(120,3401)(144,3410)(169,3419)
	(196,3427)(224,3435)(254,3442)
	(287,3448)(322,3454)(360,3458)
	(401,3461)(444,3462)(487,3461)
	(526,3459)(560,3455)(589,3451)
	(611,3447)(628,3443)(640,3438)
	(649,3434)(655,3430)(660,3426)
	(665,3422)(671,3417)(680,3412)
	(692,3406)(709,3400)(731,3393)
	(760,3384)(794,3375)(833,3365)
	(876,3354)(919,3343)(958,3333)
	(992,3324)(1021,3315)(1043,3308)
	(1060,3302)(1072,3296)(1081,3291)
	(1087,3286)(1092,3282)(1097,3278)
	(1103,3274)(1112,3270)(1124,3265)
	(1141,3261)(1163,3257)(1192,3253)
	(1226,3249)(1265,3247)(1308,3246)
	(1351,3247)(1392,3250)(1430,3254)
	(1465,3260)(1498,3266)(1528,3273)
	(1556,3281)(1583,3289)(1608,3298)
	(1632,3307)(1654,3316)(1674,3324)
	(1692,3332)(1708,3339)(1720,3344)
	(1729,3349)(1735,3352)(1738,3353)(1740,3354)
\path(7788,3354)(7790,3355)(7793,3356)
	(7799,3359)(7808,3364)(7820,3369)
	(7836,3376)(7854,3384)(7874,3392)
	(7896,3401)(7920,3410)(7945,3419)
	(7972,3427)(8000,3435)(8030,3442)
	(8063,3448)(8098,3454)(8136,3458)
	(8177,3461)(8220,3462)(8263,3461)
	(8302,3459)(8336,3455)(8365,3451)
	(8387,3447)(8404,3443)(8416,3438)
	(8425,3434)(8431,3430)(8436,3426)
	(8441,3422)(8447,3417)(8456,3412)
	(8468,3406)(8485,3400)(8507,3393)
	(8536,3384)(8570,3375)(8609,3365)
	(8652,3354)(8695,3343)(8734,3333)
	(8768,3324)(8797,3315)(8819,3308)
	(8836,3302)(8848,3296)(8857,3291)
	(8863,3286)(8868,3282)(8873,3278)
	(8879,3274)(8888,3270)(8900,3265)
	(8917,3261)(8939,3257)(8968,3253)
	(9002,3249)(9041,3247)(9084,3246)
	(9127,3247)(9168,3250)(9206,3254)
	(9241,3260)(9274,3266)(9304,3273)
	(9332,3281)(9359,3289)(9384,3298)
	(9408,3307)(9430,3316)(9450,3324)
	(9468,3332)(9484,3339)(9496,3344)
	(9505,3349)(9511,3352)(9514,3353)(9516,3354)
\path(5196,3354)(5198,3355)(5201,3356)
	(5207,3359)(5216,3364)(5228,3369)
	(5244,3376)(5262,3384)(5282,3392)
	(5304,3401)(5328,3410)(5353,3419)
	(5380,3427)(5408,3435)(5438,3442)
	(5471,3448)(5506,3454)(5544,3458)
	(5585,3461)(5628,3462)(5671,3461)
	(5710,3459)(5744,3455)(5773,3451)
	(5795,3447)(5812,3443)(5824,3438)
	(5833,3434)(5839,3430)(5844,3426)
	(5849,3422)(5855,3417)(5864,3412)
	(5876,3406)(5893,3400)(5915,3393)
	(5944,3384)(5978,3375)(6017,3365)
	(6060,3354)(6103,3343)(6142,3333)
	(6176,3324)(6205,3315)(6227,3308)
	(6244,3302)(6256,3296)(6265,3291)
	(6271,3286)(6276,3282)(6281,3278)
	(6287,3274)(6296,3270)(6308,3265)
	(6325,3261)(6347,3257)(6376,3253)
	(6410,3249)(6449,3247)(6492,3246)
	(6535,3247)(6576,3250)(6614,3254)
	(6649,3260)(6682,3266)(6712,3273)
	(6740,3281)(6767,3289)(6792,3298)
	(6816,3307)(6838,3316)(6858,3324)
	(6876,3332)(6892,3339)(6904,3344)
	(6913,3349)(6919,3352)(6922,3353)(6924,3354)
\path(5196,3354)(6060,762)(6924,3354)
\path(7212,12)(912,762)
\path(3462,762)(7212,12)
\dottedline{45}(7212,12)(11412,762)
\path(8637,762)(7212,12)
\path(6087,762)(7212,12)
\path(2604,3354)(3468,762)(4332,3354)
\path(12,3354)(876,762)(1740,3354)
\path(7788,3354)(8652,762)(9516,3354)
\end{picture}
}

